Proven optimality for LABS with quantum-classical branch and bound

Low autocorrelation binary sequences (LABS) are the phase codes of pulse compression radar and the synchronization words of digital communication, and finding the sequence of a given length whose aperiodic autocorrelations have the smallest sum of squares is a hard binary optimization problem. The quantum optimization methods tested on LABS so far return good sequences, but they cannot show that a sequence is optimal or bound how far from optimal it may be. We show that a quantum optimization algorithm can deliver proven optimality. In our quantum-classical branch and bound, fixed-angle QAOA samples the Hamiltonians of the nodes of the search tree, its samples supply candidate sequences and the branching choice, and classical bounds prune the tree, so that the algorithm returns either a proof of optimality or, if it is stopped early, the best sequence found with a certified lower bound and gap. It works on the native quartic Hamiltonian without penalty terms, and its correctness does not depend on the sampler. With QAOA at depth p= 12 and at p= 1 and 1,000 shots per node, it proved the optima of all lengths from 2 to 30, where from length 27 on the root node is split without being sampled. Every run records both bounds against time, and its primal-dual integral measures its convergence. We claim no speedup.

==> figures/chains.tex <==
% Lag chains, free chain types and the range R_k on a concrete node (Theorem 1).
% Example verified with the package (data/chains_example.log, script chains_example.py):
% n = 13, k = 2, fixed s_0 = s_6 = s_8 = +1 (0-based), every other spin free.
% \input this file inside a figure environment of main.tex (tikz libraries arrows.meta,
% calc, decorations.pathreplacing). Standalone preview: ./build_tikz.sh -> chains.pdf
\definecolor{qblue}{HTML}{0072B2}
\definecolor{qverm}{HTML}{D55E00}
\definecolor{qgreen}{HTML}{009E73}
\definecolor{qpurple}{HTML}{CC79A7}
\begin{tikzpicture}[x=1mm, y=1mm, font=\scriptsize,
  spin/.style={circle, draw, line width=0.5pt, inner sep=0pt, minimum size=3.6mm},
  fixed/.style={spin, fill=black!80, text=white, font=\scriptsize\bfseries},
  free/.style={spin, fill=white},
  edge/.style={line width=0.8pt},
  brace/.style={decorate, decoration={brace, amplitude=1.2mm}, line width=0.5pt},
]
  \def\dx{10}
  % ---- the sequence: positions 0..12 ------------------------------------------------------
  \foreach \i in {0,...,12} {
    \pgfmathsetmacro{\x}{\i*\dx}
    \ifnum\i=0 \node[fixed] (s\i) at (\x,0) {$+$}; \else
    \ifnum\i=6 \node[fixed] (s\i) at (\x,0) {$+$}; \else
    \ifnum\i=8 \node[fixed] (s\i) at (\x,0) {$+$}; \else
    \node[free] (s\i) at (\x,0) {}; \fi\fi\fi
    \node[below=0.3mm of s\i, font=\tiny] {$s_{\i}$};
  }
  % ---- chain r = 0 (even positions): lag-2 products drawn above ------------------------------
  \draw[edge, qblue]   (s0) to[bend left=60] (s2) (s2) to[bend left=60] (s4) (s4) to[bend left=60] (s6);
  \draw[edge, black!50] (s6) to[bend left=60] (s8);
  \draw[edge, qgreen]  (s8) to[bend left=60] (s10) (s10) to[bend left=60] (s12);
  % ---- chain r = 1 (odd positions): drawn below ------------------------------------------------
  \draw[edge, qpurple] (s1) to[bend right=60] (s3) (s3) to[bend right=60] (s5) (s5) to[bend right=60] (s7)
                       (s7) to[bend right=60] (s9) (s9) to[bend right=60] (s11);
  % ---- free chain labels ------------------------------------------------------------------------
  \draw[brace, qblue] (-2,8.5) -- (6*\dx+2,8.5)
    node[midway, above=1.4mm, align=center, text=qblue] {type (i): two fixed ends, $e=3$, $s_0s_6=+1$\\ $S_1=\{-1,\,3\}$ (step 4)};
  \node[align=center, text=black!50] at (7*\dx, 14.5) {fixed product\\ $c_2=s_6s_8=+1$};
  \draw[brace, qgreen] (8*\dx-2,8.5) -- (12*\dx+2,8.5)
    node[midway, above=1.4mm, align=center, text=qgreen] {type (ii): one fixed end, $e=2$\\ $S_2=\{-2,0,2\}$ (step 2)};
  \draw[brace, qpurple] (11*\dx+2,-10) -- (\dx-2,-10)
    node[midway, below=1.4mm, align=center, text=qpurple] {chain $r=1$, type (iii): no fixed end, $e=5$ products, $6$ free spins, $S_3=\{-5,-3,\dots,5\}$ (step 2)};
  \node[anchor=east, text=black!60] at (-5,4.5) {chain $r=0$};
  \node[anchor=east, text=black!60] at (-5,-4.5) {chain $r=1$};
  % ---- the range R_k ---------------------------------------------------------------------
  \node[anchor=west, align=left] at (0,-22)
    {$R_2 \;=\; c_2+S_1+S_2+S_3 \;=\; 1+\{-1,3\}+\{-2,0,2\}+\{-5,\dots,5\} \;=\; \{-7,-5,\dots,11\}$\\[1pt]
     $\mu_2=\min_{v\in R_2}|v|=1$;\quad enumeration of all $2^{10}$ completions gives the same set};
  \begin{scope}[shift={(0,-36)}]
    \draw[-{Stealth[length=1.2mm]}, line width=0.5pt] (-2,0) -- (12*\dx+6,0) node[right, font=\tiny] {$C_2$};
    \foreach \v in {-8,-6,...,12} {
      \pgfmathsetmacro{\x}{(\v+8)*\dx/2}
      \draw[line width=0.4pt] (\x,-0.8) -- (\x,0.8);
      \node[below=0.6mm, font=\tiny] at (\x,0) {$\v$};
    }
    \foreach \v in {-7,-5,...,11} {
      \pgfmathsetmacro{\x}{(\v+8)*\dx/2}
      \fill[qverm] (\x,0) circle (0.9mm);
    }
    \draw[qverm, line width=0.5pt] (7*\dx/2, 3.5) -- (7*\dx/2, 1.3);
    \node[above, text=qverm, font=\tiny] at (7*\dx/2, 3.5) {$\mu_2=1$};
  \end{scope}
\end{tikzpicture}


==> figures/overview.tex <==
% Overview of the algorithm: the node loop, where the sampler sits, the output and the certificate.
% \input this file inside a figure environment of main.tex (needs tikz with libraries
% arrows.meta, positioning, calc; the macros \UB, \LB, \Hnode, \E and the labels thm:perlag,
% thm:pair, thm:prop, thm:sym, lem:lattice, thm:framework of main.tex; cleveref; xcolor).
% Colors: blue = sampler (fixed-angle QAOA) and the step that calls it, gray =
% classical steps, vermilion = prunes, black outline = output and certificate (no green, so that
% no red-green pair appears; the fills differ in grayscale by the outline).
% Standalone preview: ./build_tikz.sh -> overview.pdf
\definecolor{qblue}{HTML}{0072B2}
\definecolor{qverm}{HTML}{D55E00}
\begin{tikzpicture}[
  x=1mm, y=1mm, font=\scriptsize,
  box/.style={draw, rounded corners=1.2pt, align=center, inner sep=2.5pt, line width=0.5pt},
  stepbox/.style={text width=68mm},
  quantum/.style={box, draw=qblue, fill=qblue!12, line width=0.8pt},
  classical/.style={box, draw=black!60, fill=black!7},
  prune/.style={box, draw=qverm, fill=qverm!10, text width=24mm},
  cert/.style={box, draw=black!80, fill=white, line width=0.8pt},
  note/.style={align=center, font=\scriptsize\itshape, text=black!65},
  arr/.style={-{Stealth[length=1.6mm]}, line width=0.5pt},
  dasharr/.style={-{Stealth[length=1.6mm]}, line width=0.5pt, qblue, dashed},
]
  \hyphenpenalty=10000 \exhyphenpenalty=10000
  % ---- Node loop ------------------------------------------------------------------------------
  \node[classical, stepbox] (q) at (0,0)
    {\textbf{queue}: take the open node $N$ with the lowest key\\ (ties: the deeper, then the older node)};
  \node[classical, stepbox, below=3mm of q] (sym)
    {\textbf{symmetry}: reversal rule (Thm.~\labelcref{thm:sym})};
  \node[classical, stepbox, below=3mm of sym] (prop)
    {\textbf{propagation} (Thm.~\labelcref{thm:prop}): lag budgets\\ $b_k=T-\LB_{-k}$ force spins until none changes};
  \node[classical, stepbox, below=3mm of prop] (bnd)
    {\textbf{bound} (Thms.~\labelcref{thm:perlag}, \labelcref{thm:pair}): ranges $R_k$,\\ pair congruence; integer $\LB(N)$};
  \node[classical, stepbox, below=3mm of bnd] (leaf)
    {\textbf{leaf} ($U=\emptyset$): $\E$ exact;\\ if $\E<\UB$: $\UB\gets\E$, $T\gets\UB-\Delta$};
  \node[quantum, stepbox, below=3mm of leaf] (smp)
    {\textbf{sample} $\Hnode$ with QAOA ($F$ free spins $=$ qubits, $1{,}000$ shots);\\ if the best sample has $\E<\UB$: $\UB\gets\E$, $T\gets\UB-\Delta$};
  \node[classical, stepbox, below=3mm of smp] (br)
    {\textbf{branch}: master $\to$ class roots ($m_0=7$);\\
     other nodes: $\chi=\nu P$ from the node's samples,\\
     branching spin: one of the two outermost free spins;\\
     children $C$ with key $\max(\LB(N),\LB(C))\le T$\\ enter the queue};
  \node[classical, stepbox, below=3mm of br] (rec)
    {\textbf{record} $(t,\UB,\LB_{\mathrm{cert}})$ if a bound changed;\\
     $\LB_{\mathrm{cert}}=\min(\UB,\text{lowest key})$ on the lattice};
  \draw[arr] (q) -- (sym); \draw[arr] (sym) -- (prop); \draw[arr] (prop) -- (bnd);
  \draw[arr] (bnd) -- (leaf); \draw[arr] (leaf) -- node[right, note] {$U\ne\emptyset$} (smp);
  \draw[arr] (smp) -- (br); \draw[arr] (br) -- (rec);
  \draw[arr] (rec.west) -- ++(-4,0) |- (q.west) node[pos=0.25, left, note, text width=10mm] {next node};
  \node[above=0.8mm of q.north west, anchor=south west, font=\scriptsize\bfseries] {node loop};

  % ---- Prunes ---------------------------------------------------------------------------------
  \node[prune, right=4mm of sym] (pr0) {fails: drop $N$};
  \node[prune, right=4mm of prop] (pr1) {empty budget or\\ contradiction: drop};
  \node[prune, right=4mm of bnd] (pr2) {$\LB(N)>T$: drop};
  \draw[arr] (sym) -- (pr0); \draw[arr] (prop) -- (pr1); \draw[arr] (bnd) -- (pr2);

  % ---- Output and certificate -----------------------------------------------------------------
  \node[cert, text width=66mm, anchor=north west] (out) at ($(pr0.east |- q.north)+(6,0)$)
    {\textbf{Output}\\ lowest key $>T$: $\UB$ is optimal;\\
     node or time limit: $\UB$, certified $\LB$ and gap;\\
     the record gives the primal-dual integral};
  \draw[arr] (q.east) -- (q.east -| out.west) node[pos=0.5, above, note] {lowest key $>T$};
  \node[cert, text width=66mm, align=flush left, below=3mm of out] (cert)
    {\textbf{Certificate} (Thm.~\labelcref{thm:framework})\\[2pt]
     (i)--(v) proved for LABS: valid bound (Thms.~\labelcref{thm:perlag}, \labelcref{thm:pair}),
     sound propagation (Thm.~\labelcref{thm:prop}), one representative per orbit
     (Thm.~\labelcref{thm:sym}), energy lattice $\Delta\in\{4,8\}$ (Lemma~\labelcref{lem:lattice}),
     children partition the node.\\[2pt]
     No open node with key $\le\UB-\Delta$ $\Rightarrow$ $\UB$ is the optimum; open nodes give a
     certified $\LB$ and gap at any time (\labelcref{thm:framework}(e)).};
  % ---- Sampler --------------------------------------------------------------------------------
  \node[quantum, text width=66mm, anchor=north west] (sampler) at ($(cert.south west)+(0,-4)$)
    {\textbf{Sampler}: fixed-angle QAOA on the node Hamiltonian $\Hnode$\\
     ($F$ qubits; $\gamma_l=\lambda\,\bar\gamma_l/n$, $\beta_l=\bar\beta_l$, no variational loop);\\
     $1{,}000$ shots at every node};
  \draw[dasharr] (sampler.west) -- ++(-5,0) |- (smp.east);
  \node[note, text width=66mm, below=1.5mm of sampler] (snote)
    {samples enter only as incumbent candidates (energies\\ recomputed exactly) and as $\nu$, never in a bound\\
     or a prune};

\end{tikzpicture}

